Deep Drone Racing: From Simulation to Reality with Domain Randomization

Dynamically changing environments, unreliable state estimation, and operation under severe resource constraints are fundamental challenges that limit the deployment of small autonomous drones. We address these challenges in the context of autonomous, vision-based drone racing in dynamic environments. A racing drone must traverse a track with possibly moving gates at high speed. We enable this functionality by combining the performance of a state-of-the-art planning and control system with the perceptual awareness of a convolutional neural network (CNN). The resulting modular system is both platform- and domain-independent: it is trained in simulation and deployed on a physical quadrotor without any fine-tuning. The abundance of simulated data, generated via domain randomization, makes our system robust to changes of illumination and gate appearance. To the best of our knowledge, our approach is the first to demonstrate zero-shot sim-to-real transfer on the task of agile drone flight. We extensively test the precision and robustness of our system, both in simulation and on a physical platform, and show significant improvements over the state of the art.

==> tikz/arch_comp_closed_loop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.9in,
height=1.8in,
at={(0.166in,0.486in)},
scale only axis,
xmin=4,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Speed [m/s]},
ylabel={Task Completion [\%]},
ymin=0,
ymax=100,
%ylabel style={font=\color{white!15!black}},
%ylabel={Task Completion [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	99.7\\
6	111.6\\
8	111.3\\
10	79.8\\
10	21.8\\
8	51.3\\
6	59.6\\
4	83.7\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
4	91.7\\
6	85.6\\
8	81.3\\
10	50.8\\
};
\addlegendentry{Cap. 0.25}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	100\\
6	100\\
8	107.5\\
10	108.1\\
10	48.1\\
8	77.5\\
6	100\\
4	100\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
4	100\\
6	100\\
8	92.5\\
10	78.1\\
};
\addlegendentry{Cap. 0.5}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	100\\
6	100\\
8	107.7\\
10	114\\
10	66\\
8	77.7\\
6	100\\
4	100\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
4	100\\
6	100\\
8	92.7\\
10	90\\
};
\addlegendentry{Cap. 1.0}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	100\\
6	100\\
8	100\\
10	108.5\\
10	82.5\\
8	100\\
6	100\\
4	100\\
}--cycle;
\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
4	100\\
6	100\\
8	100\\
10	95.5\\
};
\addlegendentry{Cap. 1.5}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	100\\
6	100\\
8	115.4\\
10	111.3\\
10	61.3\\
8	65.4\\
6	100\\
4	100\\
}--cycle;
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
4	100\\
6	100\\
8	90.4\\
10	86.3\\
};
\addlegendentry{Cap. 2.0}

\end{axis}

% \begin{axis}[%
% width=5.895in,
% height=4.421in,
% % width=2.9in,
% % height=1.8in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz/comparison_occlusion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Occlusion of Gate [\%]},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Succ. Gate Passes [\%]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\empty},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
0	100\\
15	100\\
30	100\\
45	100\\
60	75\\
75	10\\
};
\addlegendentry{Ours}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
0	70\\
15	0\\
30	0\\
45	0\\
60	0\\
75	0\\
};
\addlegendentry{Baseline}

\end{axis}
\end{tikzpicture}%

==> tikz/comparison_real_world.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.8in,
at={(0.766in,0.486in)},
scale only axis,
xmin=20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Success Rate [\%]},
ymin=4,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Best Lap Time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,0.23)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[only marks, mark=*, mark options={}, mark size=4pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
100	15.8\\
};
\addlegendentry{Ours [1m/s]}

\addplot[only marks, mark=*, mark options={}, mark size=4pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
100	13.4\\
};
\addlegendentry{Ours [2m/s]}

\addplot[only marks, mark=*, mark options={}, mark size=4pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
95	11.8\\
};
\addlegendentry{Ours [3m/s]}

\addplot[only marks, mark=diamond*, mark options={}, mark size=4pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
43.8	16.1\\
};
\addlegendentry{VIO [1m/s]}

\addplot[only marks, mark=diamond*, mark options={}, mark size=4pt, color=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
25	13.9\\
};
\addlegendentry{VIO [2m/s]}

\addplot[only marks, mark=square*, mark options={}, mark size=3pt, color=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
90	5\\
};
\addlegendentry{Professional Pilot}

\addplot[only marks, mark=square*, mark options={}, mark size=3pt, color=mycolor7, fill=mycolor7] table[row sep=crcr]{%
x	y\\
50	8.4\\
};
\addlegendentry{Intermediate Pilot}

\end{axis}
\end{tikzpicture}%

==> tikz/max_speed_with_baseline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95294,0.66275,0.44706}%
\definecolor{mycolor2}{rgb}{0.92549,0.43922,0.08627}%
\definecolor{mycolor3}{rgb}{0.50196,0.75686,0.85882}%
\definecolor{mycolor4}{rgb}{0.20392,0.58039,0.72941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0.766in,0.486in)},
scale only axis,
xmin=7,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Max. Speed [m/s]},
ymin=0,
ymax=100,
ytick={0,10,20,30,40,50,60,70,80,90,100,110},
yticklabels={0,,,,,50,,,,,100,},
ylabel style={font=\color{white!15!black}},
ylabel={Task Completion [\%]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Performance on Static Track},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7	37.1990337461674\\
8	33.8961937751223\\
9	33.9218644672064\\
10	33.5292778302263\\
11	27.6370116691408\\
12	27.8347952091595\\
12	8.83187145750718\\
11	17.3629883308592\\
10	17.5818332808848\\
9	22.1892466439048\\
8	23.3260284470999\\
7	23.9120773649437\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
7	30.5555555555556\\
8	28.6111111111111\\
9	28.0555555555556\\
10	25.5555555555556\\
11	22.5\\
12	18.3333333333333\\
};
\addlegendentry{VIO Baseline}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
7	100\\
8	100\\
9	100\\
10	105.570060682489\\
11	89.4160850011565\\
12	53.7423821647184\\
12	10.702062279726\\
11	35.028359443288\\
10	68.3188282063998\\
9	100\\
8	100\\
7	100\\
}--cycle;
\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
7	100\\
8	100\\
9	100\\
10	86.9444444444444\\
11	62.2222222222222\\
12	32.2222222222222\\
};
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}%

==> tikz/moving_gates_with_baseline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95294,0.66275,0.44706}%
\definecolor{mycolor2}{rgb}{0.92549,0.43922,0.08627}%
\definecolor{mycolor3}{rgb}{0.50196,0.75686,0.85882}%
\definecolor{mycolor4}{rgb}{0.20392,0.58039,0.72941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.6in,
at={(0.766in,0.486in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Rel. Gate Movement [\%]},
ymin=0,
ymax=100,
ytick={0,10,20,30,40,50,60,70,80,90,100,110},
yticklabels={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Performance on Dynamic Track},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	34.6663658203871\\
50	12.0666399143238\\
100	9.25640604744166\\
150	6.25\\
200	3.75\\
250	2.5\\
300	2.5\\
300	-1.25\\
250	-1.25\\
200	-1.25\\
150	0\\
100	-0.506406047441659\\
50	1.6833600856762\\
0	11.5836341796129\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	23.125\\
50	6.875\\
100	4.375\\
150	3.125\\
200	1.25\\
250	0.625\\
300	0.625\\
};
\addlegendentry{VIO Baseline}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	100\\
50	100\\
100	100\\
150	101.978219618695\\
200	99.6834929310112\\
250	80.1308579451866\\
300	78.75\\
300	30\\
250	56.1191420548134\\
200	75.3165070689888\\
150	90.5217803813052\\
100	100\\
50	100\\
0	100\\
}--cycle;
\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	100\\
50	100\\
100	100\\
150	96.25\\
200	87.5\\
250	68.125\\
300	54.375\\
};
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}%

==> tikz/sensitivity_analysis.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={blub}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.987053,0.991438,0.749504);
  rgb(1pt)=(0.987387,0.984288,0.742002);
  rgb(2pt)=(0.987691,0.977154,0.734536);
  rgb(3pt)=(0.988033,0.970012,0.727077);
  rgb(4pt)=(0.988367,0.962878,0.719649);
  rgb(5pt)=(0.988717,0.955742,0.712242);
  rgb(6pt)=(0.989077,0.948604,0.704863);
  rgb(7pt)=(0.989434,0.94147,0.697519);
  rgb(8pt)=(0.989815,0.934329,0.690198);
  rgb(9pt)=(0.990175,0.927196,0.682926);
  rgb(10pt)=(0.99057,0.920049,0.675675);
  rgb(11pt)=(0.99093,0.912915,0.668481);
  rgb(12pt)=(0.991332,0.905763,0.661309);
  rgb(13pt)=(0.991688,0.898627,0.654202);
  rgb(14pt)=(0.992089,0.89147,0.647116);
  rgb(15pt)=(0.99244,0.88433,0.640099);
  rgb(16pt)=(0.992831,0.877168,0.633109);
  rgb(17pt)=(0.99317,0.870024,0.626189);
  rgb(18pt)=(0.993545,0.862859,0.619299);
  rgb(19pt)=(0.993866,0.855711,0.612482);
  rgb(20pt)=(0.994222,0.84854,0.605696);
  rgb(21pt)=(0.994524,0.841387,0.598983);
  rgb(22pt)=(0.994851,0.834213,0.592307);
  rgb(23pt)=(0.995131,0.827052,0.585701);
  rgb(24pt)=(0.995424,0.819875,0.57914);
  rgb(25pt)=(0.99568,0.812706,0.572645);
  rgb(26pt)=(0.995932,0.805527,0.566202);
  rgb(27pt)=(0.996162,0.798348,0.55982);
  rgb(28pt)=(0.996369,0.791167,0.553499);
  rgb(29pt)=(0.996571,0.783977,0.547233);
  rgb(30pt)=(0.996727,0.776795,0.541039);
  rgb(31pt)=(0.996898,0.769591,0.534892);
  rgb(32pt)=(0.997019,0.762398,0.528821);
  rgb(33pt)=(0.997138,0.75519,0.522806);
  rgb(34pt)=(0.997228,0.747981,0.516859);
  rgb(35pt)=(0.997285,0.740772,0.510983);
  rgb(36pt)=(0.997341,0.733545,0.505167);
  rgb(37pt)=(0.997351,0.726324,0.499428);
  rgb(38pt)=(0.997351,0.719089,0.493755);
  rgb(39pt)=(0.997325,0.711848,0.488154);
  rgb(40pt)=(0.997254,0.704611,0.482635);
  rgb(41pt)=(0.997186,0.697349,0.477182);
  rgb(42pt)=(0.997077,0.690088,0.471811);
  rgb(43pt)=(0.996925,0.682828,0.466526);
  rgb(44pt)=(0.996775,0.675541,0.461314);
  rgb(45pt)=(0.99658,0.668256,0.456192);
  rgb(46pt)=(0.996341,0.660969,0.45116);
  rgb(47pt)=(0.996096,0.653659,0.446213);
  rgb(48pt)=(0.99581,0.646344,0.441361);
  rgb(49pt)=(0.99548,0.639027,0.436607);
  rgb(50pt)=(0.995122,0.631696,0.431951);
  rgb(51pt)=(0.994738,0.62435,0.427397);
  rgb(52pt)=(0.994309,0.616999,0.42295);
  rgb(53pt)=(0.993834,0.609644,0.418613);
  rgb(54pt)=(0.993326,0.602275,0.41439);
  rgb(55pt)=(0.992785,0.594891,0.410283);
  rgb(56pt)=(0.992196,0.587502,0.406299);
  rgb(57pt)=(0.991558,0.580107,0.402441);
  rgb(58pt)=(0.990871,0.572706,0.398714);
  rgb(59pt)=(0.990138,0.565296,0.395122);
  rgb(60pt)=(0.989363,0.557873,0.391671);
  rgb(61pt)=(0.988533,0.550446,0.388365);
  rgb(62pt)=(0.987646,0.543015,0.38521);
  rgb(63pt)=(0.9867,0.535582,0.38221);
  rgb(64pt)=(0.985693,0.528148,0.379371);
  rgb(65pt)=(0.984622,0.520713,0.376698);
  rgb(66pt)=(0.983485,0.51328,0.374198);
  rgb(67pt)=(0.982279,0.505851,0.371874);
  rgb(68pt)=(0.981,0.498428,0.369734);
  rgb(69pt)=(0.979645,0.491014,0.367783);
  rgb(70pt)=(0.97821,0.483612,0.366025);
  rgb(71pt)=(0.97669,0.476226,0.364466);
  rgb(72pt)=(0.975082,0.468861,0.363111);
  rgb(73pt)=(0.973381,0.46152,0.361965);
  rgb(74pt)=(0.971582,0.45421,0.36103);
  rgb(75pt)=(0.96968,0.446936,0.360311);
  rgb(76pt)=(0.967671,0.439703,0.35981);
  rgb(77pt)=(0.965549,0.432519,0.359529);
  rgb(78pt)=(0.96331,0.42539,0.359469);
  rgb(79pt)=(0.960949,0.418323,0.35963);
  rgb(80pt)=(0.958464,0.411324,0.360014);
  rgb(81pt)=(0.955849,0.4044,0.360619);
  rgb(82pt)=(0.953099,0.397563,0.361438);
  rgb(83pt)=(0.95021,0.39082,0.362468);
  rgb(84pt)=(0.94718,0.384178,0.363701);
  rgb(85pt)=(0.944006,0.377643,0.365136);
  rgb(86pt)=(0.940687,0.371224,0.366762);
  rgb(87pt)=(0.937221,0.364929,0.368567);
  rgb(88pt)=(0.933606,0.358764,0.370541);
  rgb(89pt)=(0.929845,0.352734,0.372677);
  rgb(90pt)=(0.925937,0.346844,0.374959);
  rgb(91pt)=(0.921884,0.341098,0.377376);
  rgb(92pt)=(0.917689,0.3355,0.379915);
  rgb(93pt)=(0.913354,0.330052,0.382563);
  rgb(94pt)=(0.908884,0.324755,0.385308);
  rgb(95pt)=(0.904281,0.31961,0.388137);
  rgb(96pt)=(0.899552,0.314616,0.391037);
  rgb(97pt)=(0.8947,0.309773,0.393995);
  rgb(98pt)=(0.889731,0.305079,0.397002);
  rgb(99pt)=(0.884651,0.30053,0.400047);
  rgb(100pt)=(0.879464,0.296125,0.403118);
  rgb(101pt)=(0.874176,0.291859,0.406205);
  rgb(102pt)=(0.868793,0.287728,0.409303);
  rgb(103pt)=(0.86332,0.283729,0.412403);
  rgb(104pt)=(0.857763,0.279857,0.415496);
  rgb(105pt)=(0.852126,0.276106,0.418573);
  rgb(106pt)=(0.846416,0.272473,0.421631);
  rgb(107pt)=(0.840636,0.268953,0.424666);
  rgb(108pt)=(0.834791,0.26554,0.427671);
  rgb(109pt)=(0.828886,0.262229,0.430644);
  rgb(110pt)=(0.822926,0.259016,0.433573);
  rgb(111pt)=(0.816914,0.255895,0.436461);
  rgb(112pt)=(0.810855,0.252861,0.439305);
  rgb(113pt)=(0.804752,0.249911,0.442102);
  rgb(114pt)=(0.798608,0.24704,0.444848);
  rgb(115pt)=(0.792427,0.244242,0.447543);
  rgb(116pt)=(0.786212,0.241514,0.450184);
  rgb(117pt)=(0.779968,0.238851,0.452765);
  rgb(118pt)=(0.773695,0.236249,0.455289);
  rgb(119pt)=(0.767398,0.233705,0.457755);
  rgb(120pt)=(0.761077,0.231214,0.460162);
  rgb(121pt)=(0.754737,0.228772,0.462509);
  rgb(122pt)=(0.748378,0.226377,0.464794);
  rgb(123pt)=(0.742004,0.224025,0.467018);
  rgb(124pt)=(0.735616,0.221713,0.46918);
  rgb(125pt)=(0.729216,0.219437,0.471279);
  rgb(126pt)=(0.722805,0.217194,0.473316);
  rgb(127pt)=(0.716387,0.214982,0.47529);
  rgb(128pt)=(0.709962,0.212797,0.477201);
  rgb(129pt)=(0.703532,0.210638,0.479049);
  rgb(130pt)=(0.697098,0.208501,0.480835);
  rgb(131pt)=(0.690661,0.206384,0.482558);
  rgb(132pt)=(0.684224,0.204286,0.484219);
  rgb(133pt)=(0.677786,0.202203,0.485819);
  rgb(134pt)=(0.671349,0.200133,0.487358);
  rgb(135pt)=(0.664915,0.198075,0.488836);
  rgb(136pt)=(0.658483,0.196027,0.490253);
  rgb(137pt)=(0.652056,0.193986,0.491611);
  rgb(138pt)=(0.645633,0.191952,0.49291);
  rgb(139pt)=(0.639216,0.189921,0.49415);
  rgb(140pt)=(0.632805,0.187893,0.495332);
  rgb(141pt)=(0.626401,0.185867,0.496456);
  rgb(142pt)=(0.620005,0.18384,0.497524);
  rgb(143pt)=(0.613617,0.181811,0.498536);
  rgb(144pt)=(0.607238,0.179779,0.499492);
  rgb(145pt)=(0.600868,0.177743,0.500394);
  rgb(146pt)=(0.594508,0.175701,0.501241);
  rgb(147pt)=(0.588158,0.173652,0.502035);
  rgb(148pt)=(0.581819,0.171596,0.502777);
  rgb(149pt)=(0.57549,0.16953,0.503466);
  rgb(150pt)=(0.569172,0.167454,0.504105);
  rgb(151pt)=(0.562866,0.165368,0.504692);
  rgb(152pt)=(0.556571,0.163269,0.50523);
  rgb(153pt)=(0.550287,0.161158,0.505719);
  rgb(154pt)=(0.544015,0.159033,0.506159);
  rgb(155pt)=(0.537755,0.156894,0.506551);
  rgb(156pt)=(0.531507,0.154739,0.506895);
  rgb(157pt)=(0.52527,0.152569,0.507192);
  rgb(158pt)=(0.519045,0.150383,0.507443);
  rgb(159pt)=(0.512831,0.148179,0.507648);
  rgb(160pt)=(0.506629,0.145958,0.507806);
  rgb(161pt)=(0.500438,0.143719,0.50792);
  rgb(162pt)=(0.494258,0.141462,0.507988);
  rgb(163pt)=(0.488088,0.139186,0.508011);
  rgb(164pt)=(0.481929,0.136891,0.507989);
  rgb(165pt)=(0.47578,0.134577,0.507921);
  rgb(166pt)=(0.46964,0.132245,0.507809);
  rgb(167pt)=(0.463508,0.129893,0.507652);
  rgb(168pt)=(0.457386,0.127522,0.507448);
  rgb(169pt)=(0.451271,0.125132,0.507198);
  rgb(170pt)=(0.445163,0.122724,0.506901);
  rgb(171pt)=(0.439062,0.120298,0.506555);
  rgb(172pt)=(0.432967,0.117855,0.50616);
  rgb(173pt)=(0.426877,0.115395,0.505714);
  rgb(174pt)=(0.420791,0.11292,0.505215);
  rgb(175pt)=(0.414709,0.110431,0.504662);
  rgb(176pt)=(0.408629,0.10793,0.504052);
  rgb(177pt)=(0.402548,0.10542,0.503386);
  rgb(178pt)=(0.396467,0.102902,0.502658);
  rgb(179pt)=(0.390384,0.100379,0.501864);
  rgb(180pt)=(0.384299,0.097855,0.501002);
  rgb(181pt)=(0.378211,0.095332,0.500067);
  rgb(182pt)=(0.372116,0.092816,0.499053);
  rgb(183pt)=(0.366012,0.090314,0.49796);
  rgb(184pt)=(0.359898,0.087831,0.496778);
  rgb(185pt)=(0.353773,0.085373,0.495501);
  rgb(186pt)=(0.347636,0.082946,0.494121);
  rgb(187pt)=(0.341482,0.080564,0.492631);
  rgb(188pt)=(0.335308,0.078236,0.491024);
  rgb(189pt)=(0.329114,0.075972,0.489287);
  rgb(190pt)=(0.322899,0.073782,0.487408);
  rgb(191pt)=(0.316654,0.07169,0.48538);
  rgb(192pt)=(0.310382,0.069702,0.483186);
  rgb(193pt)=(0.304081,0.067835,0.480812);
  rgb(194pt)=(0.29774,0.066117,0.478243);
  rgb(195pt)=(0.291366,0.064553,0.475462);
  rgb(196pt)=(0.284951,0.063168,0.472451);
  rgb(197pt)=(0.278493,0.061978,0.46919);
  rgb(198pt)=(0.271994,0.060994,0.46566);
  rgb(199pt)=(0.265447,0.060237,0.46184);
  rgb(200pt)=(0.258857,0.059706,0.45771);
  rgb(201pt)=(0.25222,0.059415,0.453248);
  rgb(202pt)=(0.245543,0.059352,0.448436);
  rgb(203pt)=(0.238826,0.059517,0.443256);
  rgb(204pt)=(0.232077,0.059889,0.437695);
  rgb(205pt)=(0.225302,0.060445,0.431742);
  rgb(206pt)=(0.218512,0.061158,0.425392);
  rgb(207pt)=(0.211718,0.061992,0.418647);
  rgb(208pt)=(0.204935,0.062907,0.411514);
  rgb(209pt)=(0.198177,0.063862,0.404009);
  rgb(210pt)=(0.19146,0.064818,0.396152);
  rgb(211pt)=(0.184801,0.065732,0.387973);
  rgb(212pt)=(0.178212,0.066576,0.379497);
  rgb(213pt)=(0.171713,0.067305,0.370771);
  rgb(214pt)=(0.165308,0.067911,0.361816);
  rgb(215pt)=(0.159018,0.068354,0.352688);
  rgb(216pt)=(0.152839,0.068637,0.343404);
  rgb(217pt)=(0.146785,0.068738,0.334011);
  rgb(218pt)=(0.140858,0.068654,0.324538);
  rgb(219pt)=(0.135053,0.068391,0.315);
  rgb(220pt)=(0.12938,0.067935,0.305443);
  rgb(221pt)=(0.123833,0.067295,0.295879);
  rgb(222pt)=(0.118405,0.066479,0.286321);
  rgb(223pt)=(0.113094,0.065492,0.276784);
  rgb(224pt)=(0.107899,0.064335,0.267289);
  rgb(225pt)=(0.102815,0.06301,0.257854);
  rgb(226pt)=(0.097833,0.061531,0.248477);
  rgb(227pt)=(0.092949,0.059904,0.239164);
  rgb(228pt)=(0.088155,0.058133,0.229922);
  rgb(229pt)=(0.083446,0.056225,0.220755);
  rgb(230pt)=(0.078815,0.054184,0.211667);
  rgb(231pt)=(0.074257,0.052017,0.20266);
  rgb(232pt)=(0.069764,0.049726,0.193735);
  rgb(233pt)=(0.06533,0.047318,0.184892);
  rgb(234pt)=(0.060949,0.044794,0.176129);
  rgb(235pt)=(0.056615,0.04216,0.167446);
  rgb(236pt)=(0.05232,0.039407,0.158841);
  rgb(237pt)=(0.048062,0.036607,0.150327);
  rgb(238pt)=(0.04383,0.03383,0.141886);
  rgb(239pt)=(0.039608,0.03109,0.133515);
  rgb(240pt)=(0.03552,0.028397,0.125209);
  rgb(241pt)=(0.031696,0.025765,0.116965);
  rgb(242pt)=(0.028123,0.023201,0.108787);
  rgb(243pt)=(0.024792,0.020715,0.100676);
  rgb(244pt)=(0.021692,0.01832,0.09261);
  rgb(245pt)=(0.018815,0.016026,0.084584);
  rgb(246pt)=(0.016156,0.01384,0.076603);
  rgb(247pt)=(0.013708,0.011771,0.068667);
  rgb(248pt)=(0.011465,0.009828,0.06075);
  rgb(249pt)=(0.009426,0.008022,0.052844);
  rgb(250pt)=(0.007588,0.006356,0.044973);
  rgb(251pt)=(0.00595,0.004843,0.03713);
  rgb(252pt)=(0.004512,0.00349,0.029965);
  rgb(253pt)=(0.003279,0.002305,0.023708);
  rgb(254pt)=(0.002258,0.001295,0.018331);
  rgb(255pt)=(0.001462,0.000466,0.013866)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={max\_plan\_len},
xmin=-0.5, xmax=8.5,
xminorgrids,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,3,4,5,6,7,8,9,10},
y grid style={white!69.01960784313725!black},
ylabel={min\_plan\_len},
ymin=-0.5, ymax=4.5,
yminorgrids,
ytick style={color=black},
ytick={0,1,2,3,4},
yticklabels={5,4,3,2,1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=4.5, ymax=-0.5] {test-000.png};
\node at (axis cs:4,0)[
  scale=0.5,
  text=white,
  rotate=0.0
]{100.0};
\node at (axis cs:5,0)[
  scale=0.5,
  text=white,
  rotate=0.0
]{80.6};
\node at (axis cs:6,0)[
  scale=0.5,
  text=white,
  rotate=0.0
]{54.8};
\node at (axis cs:7,0)[
  scale=0.5,
  text=black,
  rotate=0.0
]{0.0};
\node at (axis cs:8,0)[
  scale=0.5,
  text=black,
  rotate=0.0
]{0.0};
\node at (axis cs:3,1)[
  scale=0.5,
  text=white,
  rotate=0.0
]{66.1};
\node at (axis cs:4,1)[
  scale=0.5,
  text=white,
  rotate=0.0
]{100.0};
\node at (axis cs:5,1)[
  scale=0.5,
  text=white,
  rotate=0.0
]{100.0};
\node at (axis cs:6,1)[
  scale=0.5,
  text=white,
  rotate=0.0
]{96.8};
\node at (axis cs:7,1)[
  scale=0.5,
  text=white,
  rotate=0.0
]{56.5};
\node at (axis cs:2,2)[
  scale=0.5,
  text=black,
  rotate=0.0
]{29.0};
\node at (axis cs:3,2)[
  scale=0.5,
  text=white,
  rotate=0.0
]{53.2};
\node at (axis cs:4,2)[
  scale=0.5,
  text=white,
  rotate=0.0
]{96.8};
\node at (axis cs:5,2)[
  scale=0.5,
  text=white,
  rotate=0.0
]{98.4};
\node at (axis cs:6,2)[
  scale=0.5,
  text=white,
  rotate=0.0
]{96.8};
\node at (axis cs:1,3)[
  scale=0.5,
  text=black,
  rotate=0.0
]{6.5};
\node at (axis cs:2,3)[
  scale=0.5,
  text=black,
  rotate=0.0
]{29.0};
\node at (axis cs:3,3)[
  scale=0.5,
  text=white,
  rotate=0.0
]{74.2};
\node at (axis cs:4,3)[
  scale=0.5,
  text=white,
  rotate=0.0
]{96.8};
\node at (axis cs:5,3)[
  scale=0.5,
  text=white,
  rotate=0.0
]{80.6};
\node at (axis cs:0,4)[
  scale=0.5,
  text=black,
  rotate=0.0
]{6.5};
\node at (axis cs:1,4)[
  scale=0.5,
  text=black,
  rotate=0.0
]{6.5};
\node at (axis cs:2,4)[
  scale=0.5,
  text=black,
  rotate=0.0
]{6.5};
\node at (axis cs:3,4)[
  scale=0.5,
  text=white,
  rotate=0.0
]{77.4};
\node at (axis cs:4,4)[
  scale=0.5,
  text=white,
  rotate=0.0
]{71.0};
\end{axis}

\end{tikzpicture}

==> tikz/sim2sim_transfer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=12,
xlabel style={font=\color{white!15!black}\small},
xlabel={Speed [m/s]},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}\small},
ylabel={Task Completion [\%]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\empty},
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.47)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	79\\
5	81\\
6	62\\
7	63\\
8	52\\
9	45\\
10	47\\
11	40\\
12	36\\
12	6\\
11	14\\
10	15\\
9	15\\
8	16\\
7	11\\
6	22\\
5	11\\
4	19\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4	49\\
5	46\\
6	42\\
7	37\\
8	34\\
9	30\\
10	31\\
11	27\\
12	21\\
};
%\addlegendentry{No Illumination Randomization}
\addlegendentry{Background, Shape}

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	82\\
5	83\\
6	72\\
7	67\\
8	53\\
9	56\\
10	53\\
11	43\\
12	41\\
12	11\\
11	7\\
10	5\\
9	8\\
8	15\\
7	-1\\
6	16\\
5	13\\
4	20\\
}--cycle;
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
4	51\\
5	48\\
6	44\\
7	33\\
8	34\\
9	32\\
10	29\\
11	25\\
12	26\\
};
%\addlegendentry{No Shape Randomization}
\addlegendentry{Background, Illumination}

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	55\\
5	42\\
6	48\\
7	45\\
8	41\\
9	41\\
10	41\\
11	32\\
12	33\\
12	1\\
11	-2\\
10	3\\
9	-1\\
8	11\\
7	5\\
6	12\\
5	16\\
4	15\\
}--cycle;
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
4	35\\
5	29\\
6	30\\
7	25\\
8	26\\
9	20\\
10	22\\
11	15\\
12	17\\
};
\addlegendentry{Background}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4	100\\
5	100\\
6	100\\
7	106.6\\
8	107.7\\
9	114\\
10	114\\
11	103\\
12	88\\
12	22\\
11	33\\
10	66\\
9	72\\
8	77.7\\
7	86.6\\
6	100\\
5	100\\
4	100\\
}--cycle;
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
4	100\\
5	100\\
6	100\\
7	96.6\\
8	92.7\\
9	93\\
10	90\\
11	68\\
12	55\\
};
\addlegendentry{Background, Illumination, Shape}

\end{axis}
\end{tikzpicture}%

==> tikz/success_threshold_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.95294,0.66275,0.44706}%
\definecolor{mycolor2}{rgb}{0.92549,0.43922,0.08627}%
\definecolor{mycolor3}{rgb}{0.50196,0.75686,0.85882}%
\definecolor{mycolor4}{rgb}{0.20392,0.58039,0.72941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.6in,
at={(0.766in,0.486in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Success Threshold [\# Laps]},
ymin=0,
ymax=100,
ytick={0,10,20,30,40,50,60,70,80,90,100,110},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Analysis of Success Threshold},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	106.392118426448\\
2	83.8231945755657\\
3	55.8821297170438\\
4	41.9115972877829\\
5	33.5292778302263\\
5	17.5818332808848\\
4	21.977291601106\\
3	29.3030554681414\\
2	43.954583202212\\
1	82.4967704624408\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	94.4444444444444\\
2	63.8888888888889\\
3	42.5925925925926\\
4	31.9444444444444\\
5	25.5555555555556\\
};
\addlegendentry{VIO Baseline}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	100\\
2	100\\
3	101.692988078469\\
4	103.716874684967\\
5	105.570060682489\\
5	68.3188282063998\\
4	80.3109030928106\\
3	96.4551600696795\\
2	100\\
1	100\\
}--cycle;
\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	100\\
2	100\\
3	99.0740740740741\\
4	92.0138888888889\\
5	86.9444444444444\\
};
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}%

==> tikz/testloss_vs_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.766in,0.486in)},
scale only axis,
xmin=0.25,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Network Capacity},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0.14,
ymax=0.19,
ytick={0.14, 0.15,  0.16, 0.17, 0.18,  0.19},
ylabel style={font=\color{mycolor1}},
ylabel={Test Loss},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg0}
% \addlegendentry{data2}
\addplot [color=mycolor1, thick]%, dashed, mark size=2.8pt,mark=x]
  table[row sep=crcr]{%
0.25	0.18165902124585\\
0.5	0.173205080756888\\
1	0.167332005306815\\
1.5	0.161245154965971\\
2	0.158113883008419\\
};
% \addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0.766in,0.486in)},
scale only axis,
xmin=0.25,
xmax=2,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=20,
ymax=120,
ytick={  0, 20, 40, 60, 80, 100, 120},
ylabel style={font=\color{mycolor2}},
ylabel={Inference Time [ms]},
% axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg0}
% \addlegendentry{data1}
\addplot [color=mycolor2, thick]%, dashed, mark size=2.8pt,mark=x]
  table[row sep=crcr]{%
0.25	25.75\\
0.5	30.847\\
1	65.126\\
1.5	77.215\\
2	102.655\\
};
% \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> tikz/transfer_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=3.48571428571429,
xtick={1,2,3},
xticklabels={{Easy},{Medium},{Difficult}},
xlabel style={font=\color{white!15!black}},
xlabel={Illumination},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Task Completion [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	95\\
3	75\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
3.48571428571429	0\\
};
\addlegendentry{Sim2Real}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	100\\
3	53\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
3.48571428571429	0\\
};
\addlegendentry{Real}

\end{axis}
\end{tikzpicture}%

==> tikz/validation_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5},
xticklabels={{1-20},{21-40},{41-60},{61-80},{81-100}},
xlabel style={font=\color{white!15!black}},
xlabel={Epochs trained},
ymin=0,
ymax=100,
% ylabel style={font=\color{white!15!black}},
% ylabel={Success rate [\%]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\empty},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, bar width=0.05, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	10.3819444444444\\
2	53.9583333333333\\
3	65.8680555555556\\
4	81.875\\
5	94.375\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
7.5	0\\
};
\addlegendentry{$\gamma\text{ = 1e2}$}

\addplot[ybar, bar width=0.05, fill=mycolor2, draw=mycolor2, area legend] table[row sep=crcr] {%
1	42.9662698412698\\
2	96.7013888888889\\
3	98.5416666666667\\
4	99.2708333333333\\
5	96.1111111111111\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
7.5	0\\
};
\addlegendentry{$\gamma\text{ = 1e1}$}

\addplot[ybar, bar width=0.05, fill=mycolor3, draw=mycolor3, area legend] table[row sep=crcr] {%
1	83.6309523809524\\
2	96.5972222222222\\
3	95.625\\
4	100\\
5	100\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
7.5	0\\
};
\addlegendentry{$\gamma\text{ = 1e0}$}

\addplot[ybar, bar width=0.05, fill=mycolor4, draw=mycolor4, area legend] table[row sep=crcr] {%
1	84.9206349206349\\
2	99.0972222222222\\
3	100\\
4	100\\
5	100\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
7.5	0\\
};
\addlegendentry{$\gamma\text{ = 1e-1}$}

\addplot[ybar, bar width=0.05, fill=mycolor5, draw=mycolor5, area legend] table[row sep=crcr] {%
1	58.4781746031746\\
2	93.0902777777778\\
3	87.1527777777778\\
4	83.2986111111111\\
5	95.625\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
7.5	0\\
};
\addlegendentry{$\gamma\text{ = 1e-2}$}

\addplot[ybar, bar width=0.05, fill=mycolor6, draw=mycolor6, area legend] table[row sep=crcr] {%
1	67.8115079365079\\
2	87.1875\\
3	91.0416666666667\\
4	99.5486111111111\\
5	100\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
7.5	0\\
};
\addlegendentry{$\gamma\text{ = 1e-3}$}

\addplot[ybar, bar width=0.05, fill=mycolor7, draw=mycolor7, area legend] table[row sep=crcr] {%
1	47.1795634920635\\
2	93.0902777777778\\
3	93.6805555555556\\
4	100\\
5	96.5555555555556\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
7.5	0\\
};
\addlegendentry{$\gamma\text{ = 1e-4}$}

\end{axis}
\end{tikzpicture}%

==> tikz/validation_gamma_lineplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.8in,
at={(0.766in,0.486in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{0},{1-20},{21-40},{41-60},{61-80},{81-100}},
xlabel style={font=\color{white!15!black}},
xlabel={Epochs trained},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Success rate [\%]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	10.3819444444444\\
3	53.9583333333333\\
4	65.8680555555556\\
5	81.875\\
6	94.375\\
};
\addlegendentry{$\gamma\text{ = 1e2}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	42.9662698412698\\
3	96.7013888888889\\
4	98.5416666666667\\
5	99.2708333333333\\
6	96.1111111111111\\
};
\addlegendentry{$\gamma\text{ = 1e1}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	83.6309523809524\\
3	96.5972222222222\\
4	95.625\\
5	100\\
6	100\\
};
\addlegendentry{$\gamma\text{ = 1e0}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
2	84.9206349206349\\
3	99.0972222222222\\
4	100\\
5	100\\
6	100\\
};
\addlegendentry{$\gamma\text{ = 1e-1}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0\\
2	58.4781746031746\\
3	93.0902777777778\\
4	87.1527777777778\\
5	83.2986111111111\\
6	95.625\\
};
\addlegendentry{$\gamma\text{ = 1e-2}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0\\
2	67.8115079365079\\
3	87.1875\\
4	91.0416666666667\\
5	99.5486111111111\\
6	100\\
};
\addlegendentry{$\gamma\text{ = 1e-3}$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	0\\
2	47.1795634920635\\
3	93.0902777777778\\
4	93.6805555555556\\
5	100\\
6	96.5555555555556\\
};
\addlegendentry{$\gamma\text{ = 1e-4}$}

\end{axis}
\end{tikzpicture}%
